Kad: A Framework for Proxy-based Test-time Alignment with Knapsack Approximation Deferral

Several previous works concluded that the largest part of generation capabilities of large language models (LLM) are learned (early) during pre-training. However, LLMs still require further alignment to adhere to downstream task requirements and stylistic preferences, among other desired properties. As LLMs continue to scale in terms of size, the computational cost of alignment procedures increase prohibitively. In this work, we propose a novel approach to circumvent these costs via proxy-based test-time alignment, i.e. using guidance from a small aligned model. Our approach can be described as a token-specific cascading method, where the token-specific deferral rule is reduced to 0-1 knapsack problem. In this setting, we derive primal and dual approximations of the optimal deferral decision. We experimentally show the benefits of our method both in task performance and speculative decoding speed.

==> figures/acceptance_rate.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[
    footnotesize,
    ymax=75,
    ymin=40,
    name=olmo,
    x=1.2cm,
    y=0.08cm,
    % xlabel={$\gamma$},
    ylabel={OLMo 2},
    grid=both,
    axis background/.style={fill=white},
    xtick={3, 5, 7},
    xticklabel=\empty,
]
    % Grey dashed line at y=0
    \addplot+[red] coordinates {
        (3, 62.9)
        (5, 51.0)
        (7, 42.2)
    };
    %\addlegendentry{$\phi_{(\lambda = 0.4)}$}
    \addplot+[blue] coordinates {
        (3, 68.6)
        (5, 55.3)
        (7, 44.5)
    };
    %\addlegendentry{$\pi_{(b = 0.9)}$}
    \addplot+[brown] coordinates {
        (3, 71.0)
        (5, 60.3)
        (7, 51.8)
    };
    %\addlegendentry{$\pi_{(\lambda = 0.4)}$}
\end{axis}
\begin{axis}[
    footnotesize,
    ymax=76,
    ymin=50,
    at=(olmo.below south east),
    anchor=above north east,
    name=qwen,
    x=1.2cm,
    y=0.08cm,
    xlabel={$\gamma$},
    ylabel={Qwen 3},
    grid=both,
    axis background/.style={fill=white},
    xtick={3, 5, 7},
]
    % Grey dashed line at y=0
    \addplot+[red] coordinates {
        (3, 70.0)
        (5, 59.5)
        (7, 51.4)
    };
    %\addlegendentry{$\phi_{(\lambda = 0.4)}$}
    \addplot+[blue] coordinates {
        (3, 74.6)
        (5, 64.3)
        (7, 56.0)
    };
    %\addlegendentry{$\pi_{(b = 0.9)}$}
    \addplot+[brown] coordinates {
        (3, 74.8)
        (5, 65.2)
        (7, 57.1)
    };
    %\addlegendentry{$\pi_{(\lambda = 0.4)}$}
\end{axis}
\end{tikzpicture}
}

==> figures/critical_element_illustration.tex <==
\begin{tikzpicture}[font=\small]

\def\B{6.7}
\def\b{0.6 * \B}
\def\barh{0.4}

\def\basea{0}
\def\baseb{-1.5}

\def\paa{0.1 * \B}
\def\pab{0.2 * \B}
\def\pac{0.27 * \B}
\def\pad{0.43 * \B}

\def\pba{0.1 * \B}
\def\pbb{0.2 * \B}
\def\pbc{0.32 * \B}
\def\pbd{0.38 * \B}

\node[anchor=west] at (0, \basea+\barh+0.3) {\textbf{Small unfilled budget}};
\draw[thick, black, fill=SkyBlue!30] (0,\basea) rectangle (\paa,\basea+\barh) node[midway, black] {$\evp_1$};
\draw[thick, black, fill=SkyBlue!30] (\paa,\basea) rectangle (\paa+\pab,\basea+\barh) node[midway, black] {$\evp_2$};
\draw[thick, black, fill=SkyBlue!30] (\paa+\pab,\basea) rectangle (\paa+\pab+\pac,\basea+\barh) node[midway, black] {$\evp_3$};
\draw[thick, black, fill=BrickRed!30] (\paa+\pab+\pac,\basea) rectangle (\paa+\pab+\pac+\pad,\basea+\barh) node[midway, black] {$\evp_4$};

\draw[pattern=north west lines, pattern color=black!70] (\paa+\pab+\pac,\basea) rectangle (\b,\basea+\barh);

\draw[dashed, thick, black] (\b, \basea-0.25) -- (\b, \basea+\barh+0.25);
\node at (\b, \basea+\barh+0.4) {Budget};

%---
\node[anchor=west] at (0,\baseb+\barh+0.3) {\textbf{Large unfilled budget}};

\draw[thick, black, fill=SkyBlue!30] (0,\baseb) rectangle (\pba,\baseb+\barh) node[midway, black] {$\evp_1$};
\draw[thick, black, fill=SkyBlue!30] (\pba,\baseb) rectangle (\pba+\pbb,\baseb+\barh) node[midway, black] {$\evp_2$};
\draw[thick, black, fill=BrickRed!30] (\pba+\pbb,\baseb) rectangle (\pba+\pbb+\pbc,\baseb+\barh) node[midway, black] {$\evp_3$};
\draw[thick, black, fill=BrickRed!30] (\pba+\pbb+\pbc,\baseb) rectangle (\pba+\pbb+\pbc+\pbd,\baseb+\barh) node[midway, black] {$\evp_4$};

\draw[pattern=north west lines, pattern color=black!70] (\pba+\pbb,\baseb) rectangle (\b,\baseb+\barh);

\draw[dashed, thick, black] (\b, \baseb-0.25) -- (\b, \baseb+\barh+0.25);

\draw[thick, pattern=north west lines, pattern color=black!70] (0,\baseb-1) rectangle (0.5,\baseb-1+\barh);
\node[anchor=north west, align=left] at (0.5+0.1,\baseb-1+\barh) {Unfilled budget};

\draw[thick, fill=SkyBlue!30] (3,\baseb-1) rectangle (3.5,\baseb-1+\barh);
\node[anchor=north west, align=left] at (3.5+0.1,\baseb-1+\barh) {$\evd_i = 1$};

\draw[thick, fill=BrickRed!30] (5,\baseb-1) rectangle (5.5,\baseb-1+\barh);
\node[anchor=north west, align=left] at (5.5+0.1,\baseb-1+\barh) {$\evd_i = 0$};

\end{tikzpicture}

==> figures/diff_entropy.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.1,
    xmax=1.1,
    y=1.3cm,
    x=5.0cm,
    xlabel={$\lambda$},
    ylabel style={align=center},
    ylabel={Entropy difference},
    grid=both,
    axis background/.style={fill=white},
]
    % Grey dashed line at y=0
    \addplot [domain=-1:2, samples=2, dashed, black] {0};
    \addplot+[
        color=blue,
        dashed,              % dashed connecting line
        mark=*,
        mark options={fill=red},
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={solid}
    ] table [x=x, y=y, y error=ey] {figures/diff_entropy.dat};
\end{axis}
\end{tikzpicture}
}

==> figures/summary.tex <==
\scalebox{1.0}{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        tiny,
        name=plot1,
        yminorgrids,
        ymajorgrids,
        bar width=3.0pt,
        bar shift auto,
        x=0.4cm,
        y=3.0cm,
        xtick=\empty,
        legend pos=north west,
        legend columns=1,
        extra y ticks={0.4},
        extra y tick style={grid style={black}},
        ymin=0,
        ymax=0.65,
        axis background/.style={fill=white},
    ]
        \addplot+[MidnightBlue] table [x=x, y=y] {figures/summary_p.dat};
        \addlegendentry{$p$};
    \end{axis}
    \begin{axis}[
        ybar,
        tiny,
        at=(plot1.right of north east),
        anchor=left of north west,
        name=plot2,
        yminorgrids,
        ymajorgrids,
        bar width=3.0pt,
        bar shift auto,
        x=0.4cm,
        y=3.0cm,
        xtick=\empty,
        legend pos=north west,
        legend columns=1,
        extra y ticks={0.4},
        extra y tick style={grid style={black}},
        yticklabel=\empty,
        ymin=0,
        ymax=0.65,
        axis background/.style={fill=white},
    ]
        \addplot+[Red] table [x=x, y=y] {figures/summary_q.dat};
        \addlegendentry{$q^\ast$};
    \end{axis}
    \begin{axis}[
        ybar,
        tiny,
        at=(plot2.right of north east),
        anchor=left of north west,
        name=plot3,
        yminorgrids,
        ymajorgrids,
        bar width=3.0pt,
        bar shift=0pt,
        x=0.4cm,
        y=3.0cm,
        xtick=\empty,
        legend pos=north west,
        legend columns=1,
        extra y ticks={0.4},
        extra y tick style={grid style={black}},
        yticklabel=\empty,
        ymin=0,
        ymax=0.65,
        axis background/.style={fill=white},
    ]
        \addplot+[Red] table[x=x, y=y] {figures/summary_pi.dat};
        \addlegendentry{$\alpha q^\ast$};
        \addplot+[MidnightBlue] table [x=x, y=y] {figures/summary_p_d0.dat};
        \addlegendentry{$p \geq \lambda$};
        \addplot[densely dotted] table [x=x, y=y] {figures/summary_p_d1.dat};
        \addlegendentry{$p < \lambda$}
    \end{axis}
    %\draw[->, >=Stealth, very thick, shorten >=10pt, shorten <=10pt] ($(plot1.south) - (0.0,+0.15)$) -- ($(plot3.south) - (0.0,+0.15)$) node[midway, below, align=center, sloped] {\scriptsize $\lambda = 0.4$};
\end{tikzpicture}
}
